Nonlinear Model Predictive Control for Multi-Micro Aerial Vehicle Robust Collision Avoidance

Multiple multirotor Micro Aerial Vehicles sharing the same airspace require a reliable and robust collision avoidance technique. In this paper we address the problem of multi-MAV reactive collision avoidance. A model-based controller is employed to achieve simultaneously reference trajectory tracking and collision avoidance. Moreover, we also account for the uncertainty of the state estimator and the other agents position and velocity uncertainties to achieve a higher degree of robustness. The proposed approach is decentralized, does not require collision-free reference trajectory and accounts for the full MAV dynamics. We validated our approach in simulation and experimentally.

==> figures/hexa.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexa.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.83950556bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59154493)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/hexa.eps}}%
    \put(0.7150745,0.26823904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{B}_x$}}}%
    \put(0.67698783,0.32107359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{B}_z$}}}%
    \put(0.56448778,0.21243927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{B}_y$}}}%
    \put(0.46587275,0.43715499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{F}_i$}}}%
    \put(0.32082589,0.00824002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{I}_x$}}}%
    \put(0.28882609,0.08112896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{I}_y$}}}%
    \put(0.21208669,0.13152979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{I}_z$}}}%
    \put(0.2103889,0.54119586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{F}_{T,i}$}}}%
    \put(0.02711393,0.35646279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{F}_{aero,i}$}}}%
    \put(0.20310168,0.49020094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{v}$}}}%
    \put(0.27519321,0.42218145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{v}^\perp$}}}%
    \put(0.55493028,0.10503019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-m g_I$}}}%
    \put(0.43452055,0.08325278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{p}, \bm{R}_{I B}$}}}%
    \put(0.51637605,0.37135017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i$}}}%
    \put(0.09083346,0.52940049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{F}_i$}}}%
  \end{picture}%
\endgroup%


==> figures/robust_collision_avoidance_concept.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'robust_collision_avoidance_concept.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.92913386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/robust_collision_avoidance_concept.eps}}%
    \put(0.05182228,0.26636629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j-th$ agent}}}%
    \put(0.81403868,0.19588092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{j}(t)$}}}%
    \put(0.4248931,0.33191517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{min,j}+3\sigma(t)+3\sigma_{j}(t)$}}}%
    \put(0.06218413,0.71765889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{potential field threshold}}}%
    \put(0.06291713,0.66280884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hard constraints}}}%
    \put(0.56275251,0.48440578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{th,j}+3\sigma(t)+3\sigma_{j}(t)$}}}%
  \end{picture}%
\endgroup%

